Optimal Co-Design of a Hybrid Energy Storage System for Truck Charging

The major challenges to battery electric truck adoption are their high cost and grid congestion.In this context, stationary energy storage systems can help mitigate both issues. Since their design and operation are strongly coupled, to make the best out of them, they should be jointly optimized. This paper presents a co-design framework for hybrid energy storage systems where their technology and sizing are optimized jointly with their operational strategies. Specifically, we consider a microgrid supporting truck chargers that consists of utility grid, solar panels, and energy storage systems including batteries, supercapacitors and flywheels. We frame the co-design problem as a mixed-integer linear program that can be solved with global optimality guarantees. We showcase our framework in a case-study of a distribution center in the Netherlands. Our results show that although the battery-only configuration is already competitive, adding supercapacitors or flywheel storage decrease total cost and increase energy sold back to the grid. Overall, the fully hybrid solution (Battery+Supercapacitors+Flywheel) offers the best outcomes, achieving the lowest overall cost (1.96\% lower compared to battery-only) and reduced grid dependency, but at a higher (2.6\%) initial investment.

==> figures/mgrid/microgrid.tex <==
\definecolor{mygreen}{RGB}{34, 139, 34} % Define a custom green color (Forest Green)

\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={minimum width=1.5cm, minimum height=0.6cm, align=center},
    arrow/.style={-Stealth, thick},
    bus/.style={draw, thick, line width=2mm, minimum height=5cm}
]
\tikzset{biarrow/.style={stealth-stealth, thick}}
%%%%%%%%%%%%%%%%%%%%% ENERGY SOURCES

\node (pv) [rectangle] {};
\node (pvimage) at ([xshift=10pt]pv) {\includegraphics[width=0.8cm]{figures/mgrid/pv.pdf}};
\node[right=-60pt of pv, text=mygreen] {$P_\mathrm{PV}^\mathrm{max}$};

\node (grid) [rectangle, below=of pv] {};
\node (gridimage) at ([xshift=10pt]grid) {\includegraphics[width=0.8cm]{figures/mgrid/grid.pdf}};
\node[right=-60pt of grid, text=mygreen] {$P_\mathrm{G}^\mathrm{max}$};

%%%%%%%%%%%%%%%%%%%%%%%%% Define the Energy Storage node

    \node (storage) [below=of grid, xshift = 10pt]{};
    \draw[mygreen, thick,dashed] ([yshift = 20pt,xshift = -20pt]storage.north west) rectangle ([yshift = -29pt,xshift = 10pt]storage.south east);
    
    % Place the battery, flywheel, and supercapacitor directly below the storage node
    \node (battery)  at ([yshift=20pt, xshift=22pt]storage) {\includegraphics[width=0.4cm]{figures/mgrid/battery.pdf}};
    \node (flywheel) at ([yshift=0pt, xshift = 22pt]storage) {\includegraphics[width=0.4cm]{figures/mgrid/flywheel.pdf}};
    \node (supercap) at ([yshift=-25pt, xshift=22pt]storage) {\includegraphics[width=0.4cm]{figures/mgrid/supercap.pdf}};

   %Add labels below each symbol
   \node[right=-85pt of battery, text=mygreen] {$E^\mathrm{max}_\mathrm{B},P^\mathrm{max}_\mathrm{B}$};
   \node[right=-85pt of flywheel, text=mygreen] {$E^\mathrm{max}_\mathrm{F},P^\mathrm{max}_\mathrm{F}$};
   \node[right=-85pt of supercap, text=mygreen] {$E^\mathrm{max}_\mathrm{S},P^\mathrm{max}_\mathrm{S}$};
   
% DC/DC Converter %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (dcdc1) [draw,rectangle, right=of pv,xshift = 10pt] {DC/DC};
\node (dcdc2) [draw,rectangle, right=of grid,xshift = 10pt] {AC/DC};
\node (dcdc3) [draw,rectangle, right=of storage, xshift = 0pt] {DC/DC};

%%%%%%%%%%%%%%%%%%%%% SOIURCES TO CONVERTERS %%%%%%%%%%%%%%
\draw[arrow] (pv) -- (dcdc1) node[midway, above,draw=none] {$P_{\mathrm{PV}}$};
    % \draw[biarrrow] (pv) -- (dcdc1) node[midway, above,draw=none] {$P_{\mathrm{DC}}$};
\draw[stealth-stealth, thick] (grid) -- (dcdc2) node[midway, above,draw=none] {$P_{\mathrm{G}}$};
\draw[stealth-stealth, thick] ([xshift=10pt]storage.east) -- (dcdc3) 
    node[midway, above, draw=none] {$P_{e}$};


%%%%%%%%%%%%%%%%%%%%%% 

\node (bus1) [draw = none,right=of dcdc1, minimum width=0cm] {};
\node (bus2) [draw = none, below=of bus1,  minimum width=0cm] {};
\node (bus3) [ draw = none,below=of bus2,  minimum width=0cm] {};
\node (bus4) [draw = none, above=10pt of bus1] {};
\node (bus5) [draw = none, below=10pt of bus3] {DC Bus};
\node (busWH) [draw = none, below=20pt of bus2, minimum width = 0cm] {};

%%%%%%%%%%%%%%%%%%%%%%% % Central DC Bus %%%%%%%%%%%%%%%%
\draw[line width=4pt] (bus4) -- (bus5);

%%%%%%%%%%%%%%%%%%%%%%% from sources to Bus
    \draw[arrow, thick] (dcdc1) -- (bus1) node[midway, above,draw=none] {$p_{\mathrm{PV}}$};
    \draw[stealth-stealth, thick] (dcdc2) -- (bus2) node[midway, above,draw=none] {$p_{\mathrm{G}}$};
    \draw[stealth-stealth, thick] (dcdc3) -- (bus3) node[midway, above,draw=none] {$p_{e}$};

%%%%%%%%%%%%%%%%%%%%%%% To chargers

\node (busChargers) [draw = none, minimum width=0cm ] at ($(bus1)!0.5!(bus2)$){};

% DC/DC Converter
\node (dcdc5) [draw,rectangle, right=of busChargers,  xshift = -10pt, minimum width=1.5cm, minimum height=0.6cm] {DC/DC};

\draw[arrow] (busChargers) -- (dcdc5) node[midway, above,draw=none] {$p_\mathrm{CH}$};
    % \draw[arrow] (bus3) -- (dcac) node[midway, above,draw=none] {$P_{\mathrm{DC}}$};

\node (truck2) at ([xshift=50pt]dcdc5.east){\includegraphics[width=1cm]{figures/mgrid/truck.pdf}};
\node (truck1) at ([yshift=30pt]truck2) {\includegraphics[width=1cm]{figures/mgrid/truck.pdf}};;
\node (truck3)  at ([yshift=-30pt]truck2)  {\includegraphics[width=1cm]{figures/mgrid/truck.pdf}};;

\node (dots) at ($(truck2)!0.4!(truck3)$) {\vdots};

\draw[arrow] (dcdc5) |- (truck1) node[midway, above, xshift=25pt,draw=none] {$P^{\mathrm{CH}}_{v=1}$};
\draw[arrow] (dcdc5.east) |- (truck2) node[midway, above, xshift=15pt,draw=none] {$P^{\mathrm{CH}}_{v=2}$};
\draw[arrow] (dcdc5) |- (truck3) node[midway, above, xshift=25pt,draw=none] {$P^{\mathrm{CH}}_{v=n}$};

%%%%%%%%%%%%%%%%%%%%% To warehouse

\node (dcac) [rectangle,draw, right=of busWH, xshift = -10pt] {DC/AC};
\node (warehouse) [rectangle, right=of dcac, xshift = -10pt]{\includegraphics[width=0.9cm]{figures/mgrid/warehouse.pdf}};

\draw[arrow] (busWH) -- (dcac) node[midway, above,draw=none] {$p_{\mathrm{WH}}$};
\draw[arrow] (dcac) -- (warehouse) node[midway, above,draw=none] {$P_{\mathrm{WH}}$};


\end{tikzpicture}

